Robust Finite-State Controllers for Uncertain POMDPs

Uncertain partially observable Markov decision processes (uPOMDPs) allow the probabilistic transition and observation functions of standard POMDPs to belong to a so-called uncertainty set. Such uncertainty, referred to as epistemic uncertainty, captures uncountable sets of probability distributions caused by, for instance, a lack of data available. We develop an algorithm to compute finite-memory policies for uPOMDPs that robustly satisfy specifications against any admissible distribution. In general, computing such policies is theoretically and practically intractable. We provide an efficient solution to this problem in four steps. (1) We state the underlying problem as a nonconvex optimization problem with infinitely many constraints. (2) A dedicated dualization scheme yields a dual problem that is still nonconvex but has finitely many constraints. (3) We linearize this dual problem and (4) solve the resulting finite linear program to obtain locally optimal solutions to the original problem. The resulting problem formulation is exponentially smaller than those resulting from existing methods. We demonstrate the applicability of our algorithm using large instances of an aircraft collision-avoidance scenario and a novel spacecraft motion planning case study.

==> pics/FSC_for_uPOMDP.tex <==
\begin{tikzpicture}
	\node[state, fill=yellow!30!white] (s1) {$n_1$} ;
	
	\node[state,below=3.2cm of s1, fill=red!15!white] (s3) {$n_2$} ;
%	\node[below=0.2cm of s3] {$\ldots$};
	\node[fill, circle, inner sep=2pt, below=of s1, xshift=-1cm] (n1q1) {};
 	
	\node[fill, circle, inner sep=2pt, below=of s1, xshift=1cm] (n1q2) {};
 	
	\node[draw,rectangle, below=of n1q1, xshift=-1.5cm] (q1a1) {$\alpha_1$};
	\node[draw,rectangle, below=of n1q1] (q1a2) {$\alpha_2$};
	\node[draw,rectangle, below=of n1q2] (q2a1) {$\alpha_1$};
	\node[draw,rectangle, below=of n1q2, xshift=1.5cm] (q2a2) {$\alpha_2$};
	
%	\node[fill, circle, inner sep=2pt, left=0.5cm of q1a1] (q1a1dist) {};
%	
%	\node[fill, circle, inner sep=2pt, left=0.5cm of q1a2] (q1a2dist) {};
%
%	\node[fill, circle, inner sep=2pt, right=0.5cm of q2a1] (q2a1dist) {};
%
%	\node[fill, circle, inner sep=2pt, right=0.5cm of q2a2] (q2a2dist) {};
%	\draw ($(s1.north) + (0,0.3)$) edge[->] (s1);
	
	\draw[] (s1) edge node[draw, fill=green!15!white, left] {$z_0$?} (n1q1);
	\draw[] (s1) edge node[draw, fill=blue!15!white, right] {$z_1$?} (n1q2);
	
	\draw[->] (n1q1) edge node[left] {\scriptsize$0.5$} (q1a1);
	\draw[->] (n1q1) edge node[auto] {\scriptsize$0.5$} (q1a2);
	\draw[->] (n1q2) edge node[left] {\scriptsize$0.9$} (q2a1);
	\draw[->] (n1q2) edge node[auto] {\scriptsize$0.1$} (q2a2);
	
	\draw[->] (q1a1) edge[bend left=50] (s1);
	\draw[->] (q1a2) edge[bend right=40] (s3);
	\draw[->] (q2a1) edge[bend left=40] (s3);
	\draw[->] (q2a2) edge[bend right=50] (s1);
	
%	\draw[->] (q1a1dist) edge[bend left=50] node[auto] {} (s1);
%	\draw[->] (q1a1dist) edge[bend right=40] node[auto] {} (s3);
%	
%	\draw[->] (q1a2dist) edge[bend left=50] node[auto] {} (s1);
%	\draw[->] (q1a2dist) edge[bend right=40] node[auto] {}  (s3);
%	
%	\draw[->] (q2a1dist) edge[bend right=50] node[auto] {}  (s1);
%	\draw[->] (q2a1dist) edge[bend left=40] node[auto] {}  (s3);
%	
%	\draw[->] (q2a2dist) edge[bend right=50] node[auto] {}  (s1);
%	\draw[->] (q2a2dist) edge[bend left=40] node[auto] {}  (s3);
	
	\end{tikzpicture}

==> pics/modelspmc.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle},baseline=(s0)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
    
    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [nodestyle] (s1) [on grid, below left=2cm and 1.2cm of s0] {$s_1$};
    \node [nodestyle] (s2) [on grid, below right=2cm and 1.2cm of s0] {$s_2$};
    \node [nodestyle, accepting] (s3) [on grid, below=\distsonesthree of s1] {$s_3$};
    \node [nodestyle] (s4) [on grid, below=\distsonesthree of s2] {$s_4$};
    
    \draw ($(s0)-(0.7,0)$) edge[->] (s0);
    \draw (s0) edge[->] node[right] {\scriptsize$x$} (s1);
    \draw (s0) edge[->] node[right] {\scriptsize$1{-}x$} (s2);

     \draw (s1) edge[bend left=10, ->] node[above] {\scriptsize$y$} (s2);
     \draw (s1) edge[->] node[right] {\scriptsize$1{-}y$} (s3);
    
     \draw (s2) edge[bend left=10, ->] node[below] {\scriptsize$y$} (s1);
     \draw (s2) edge[->] node[left] {\scriptsize$1{-}y$} (s4);
    
    \draw (s3) edge[loop right, ->] node[auto] {\scriptsize$1$} (s3);
    
    \draw (s4) edge[loop left, ->] node[auto] {\scriptsize$1$} (s3);
    
    
\end{tikzpicture}

==> pics/modelspmdp.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle},baseline=(s0)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
    
    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [nodestyle] (s1) [on grid, below left=2cm and 1.2cm of s0] {$s_1$};
    \node [nodestyle] (s2) [on grid, below right=2cm and 1.2cm of s0] {$s_2$};
    \node [nodestyle, accepting] (s3) [on grid, below=\distsonesthree of s1] {$s_3$};
    \node [nodestyle] (s4) [on grid, below=\distsonesthree of s2] {$s_4$};
    
    \draw ($(s0)-(0.7,0)$) edge[->] (s0);
    \draw (s0) edge[->] node[pos=0.3, right] {\scriptsize$\beta$} node[draw, circle,  inner sep=0.5pt, fill] (s0beta) {} node [pos=0.65, left] {\scriptsize$1{-}x{\cdot}y$} (s1);
    \draw (s0beta) edge[->, bend left=30] node[left] {\scriptsize$x{\cdot} y$} (s0);
    \draw (s0) edge[->, bend right=0] node[pos=0.25, right] {\scriptsize$\alpha$} node[draw, circle,  inner sep=0.5pt, fill] (s0alpha) {} node [pos=0.75, right] {\scriptsize$1{-}x$} (s2);
    \draw (s0alpha) edge[->] node[above] {\scriptsize$x$} (s1);
    
     \draw (s1) edge[bend left=10, ->] node[above] {\scriptsize$y$} (s2);
     \draw (s1) edge[->] node[right] {\scriptsize$1{-}y$} (s3);
     
     \draw (s2) edge[bend left=10, ->] node[below] {\scriptsize$y$} (s1);
     \draw (s2) edge[->] node[left] {\scriptsize$1{-}y$} (s4);
    
    \draw (s3) edge[loop right, ->] node[auto] {\scriptsize$1$} (s3);
    
    \draw (s4) edge[loop left, ->] node[auto] {\scriptsize$1$} (s3);
    
    
    
\end{tikzpicture}

==> pics/modelspsg.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle},baseline=(s0)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
    
    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [nodestyle, rectangle, minimum height=14pt] (s1) [on grid, below left=2cm and 1.2cm of s0] {$s_1$};
    \node [nodestyle, rectangle, minimum height=14pt] (s2) [on grid, below right=2cm and 1.2cm of s0] {$s_2$};
    \node [nodestyle, accepting] (s3) [on grid, below=\distsonesthree of s1] {$s_3$};
    \node [nodestyle] (s4) [on grid, below=\distsonesthree of s2] {$s_4$};
    
    \draw ($(s0)-(0.7,0)$) edge[->] (s0);
    \draw (s0) edge[->] node[pos=0.3, right] {\scriptsize$\beta$} node[draw, circle,  inner sep=0.5pt, fill] (s0beta) {} node [pos=0.65, left] {\scriptsize$1{-}x{\cdot}y$} (s1);
    \draw (s0beta) edge[->, bend left=30] node[left] {\scriptsize$x{\cdot} y$} (s0);
    \draw (s0) edge[->, bend right=15] node[pos=0.25, right] {\scriptsize$\alpha$} node[draw, circle,  inner sep=0.5pt, fill] (s0alpha) {} node [pos=0.9, left] {\scriptsize$1{-}x$} (s2);
    \draw (s0alpha) edge[->] node[above] {\scriptsize$x$} (s1);

     \draw (s1) edge[->] node[below] {\scriptsize$y$} (s2);
     \draw (s1) edge[->] node[right] {\scriptsize$1{-}y$} (s3);
    
    \draw (s2) edge[->, bend right] node[pos=0.25, left] {\scriptsize$\alpha$} node[draw, circle,  inner sep=0.5pt, fill] (s2alpha) {} node [pos=0.75, right] {\scriptsize$0.6$} (s0);
     \draw (s2alpha) edge[bend left=45, ->] node[right] {\scriptsize$0.4$} (s2);
    \draw (s2) edge[->] node[pos=0.25, right] {\scriptsize$\beta$} node[draw, circle,  inner sep=0.5pt, fill] (s2beta) {} node [pos=0.75, left] {\scriptsize$1{-}y$} (s4);
     \draw (s2beta) edge[->] node[below] {\scriptsize$y$} (s1);
    
    \draw (s3) edge[loop right, ->] node[auto] {\scriptsize$1$} (s3);
    
    \draw (s4) edge[loop left, ->] node[auto] {\scriptsize$1$} (s3);
    
    
\end{tikzpicture}

==> pics/nonmonotonic_dtmc.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle},baseline=(s0)]

    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [nodestyle] (s1) [on grid, right=2cm of s0] {$s_1$};
    \node [nodestyle] (s2) [on grid, right=2cm of s1] {$s_2$};
    \node [nodestyle ,accepting] (s3) [on grid, right=2cm of s2] {$s_3$};
    \node [nodestyle, gray] (s4) [on grid, below=2cm of s1] {$s_4$};
    
  
    \draw[->] (s0) -- node [auto] {\scriptsize$p$} (s1);
    \draw[->,gray] (s0) -- node [auto] {\scriptsize$\overline p$} (s4);


    \draw[->] (s1) -- node [auto] {\scriptsize$\overline p$} (s2);
    \draw[->,gray] (s1) -- node [auto] {\scriptsize$p$} (s4);
    
    \draw[->] (s2) -- node [auto] {\scriptsize$p$} (s3);
    \draw[->,gray] (s2) -- node [auto] {\scriptsize$\overline p$} (s4);

    \draw(s3) edge[loop above] node [above] {\scriptsize$1$} (s3);
    \draw(s4) [gray] edge[loop below] node [auto] {\scriptsize$1$} (s3);
    
\end{tikzpicture}



==> pics/nonmonotonic_dtmc1.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle},baseline=(s0)]

    \node [nodestyle,initial] (s0) at (0,0) {$s_0$};
    \node [nodestyle] (s1) [on grid, right=2cm of s0] {$s_1$};
    \node [nodestyle] (s2) [on grid, right=2cm of s1] {$s_2$};
    \node [nodestyle ,accepting] (s3) [on grid, right=2cm of s2] {$s_3$};
    \node [nodestyle, gray] (s4) [on grid, below=1cm of s1] {$s_4$};
    
  
    \draw[->] (s0) -- node [auto] {\scriptsize$v$} (s1);
    \draw[->,gray] (s0) -- node [below,pos=0.3, yshift=-0.1cm] {\scriptsize$1-v$} (s4);


    \draw[->] (s1) -- node [auto] {\scriptsize$1-v$} (s2);
    \draw[->,gray] (s1) -- node [auto] {\scriptsize$v$} (s4);
    
    \draw[->] (s2) -- node [auto] {\scriptsize$v$} (s3);
    \draw[->,gray] (s2) -- node [below,pos=0.3, yshift=-0.1cm] {\scriptsize$1-v$} (s4);

    \draw(s3) edge[loop right] node [right] {\scriptsize$1$} (s3);
    \draw(s4) [gray] edge[loop right] node [right] {\scriptsize$1$} (s3);
    
\end{tikzpicture}



==> pics/pkydie.tex <==
\begin{tikzpicture}[scale=1, die/.style={inner sep=0,outer sep=0},nodestyle/.style={draw,circle},baseline=(s0)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
    
    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [] (leftdummy)  [on grid, left=1.2cm of s0] {};
    \node [] (rightdummy) [on grid, right=1.2cm of s0] {};
    \node [nodestyle] (s1) [on grid, below=1.1cm of leftdummy] {$s_1$};
    \node [nodestyle] (s2) [on grid, below=1.1cm of rightdummy] {$s_2$};
    \node [nodestyle] (s3) [on grid, below=1.3cm of s1, xshift=-0.5cm] {$s_3$};
        \node [nodestyle] (s4) [on grid, below=1.3cm of s1, xshift=0.5cm] {$s_4$};
    \node [nodestyle] (s5) [on grid, below=1.3cm of s2, xshift=-0.5cm] {$s_5$};
    
    \node [nodestyle] (s6) [on grid, below=1.3cm of s2, xshift=0.5cm] {$s_6$};
    
    
    \node[die, scale=1.5, below=0.6cm of s3, xshift=-0.3cm] (X1) {\drawdie{1}};
    \node[die, scale=1.5, right=0.21cm of X1, inner sep=0pt] (X2) {\drawdie{2}};
    \node[die, scale=1.5, right=0.21cm of X2] (X3) {\drawdie{3}};
    \node[die, scale=1.5, right=0.21cm of X3] (X4) {\drawdie{4}};
    \node[die, scale=1.5, right=0.21cm of X4] (X5) {\drawdie{5}};
    \node[die, scale=1.5, right=0.21cm of X5] (X6) {\drawdie{6}};
    
    \draw ($(s0)-(0.7,0)$) edge[->] (s0);
    \draw (s0) edge[->] node[right] {\scriptsize$p$} (s1);
    \draw (s0) edge[->] node[right] {\scriptsize$1{-}p$} (s2);
    \draw (s1) edge[bend left, ->] node[left] {\scriptsize$q$} (s3);
    \draw (s1) edge[->] node[right] {\scriptsize$1{-}q$} (s4);
    \draw (s3) edge[bend left, ->] node[left] {\scriptsize$p$} (s1);
    \draw (s3) edge[->] node[left] {\scriptsize$1{-}p$} (X1);
    \draw (s4) edge[->] node[left] {\scriptsize$1{-}p$} (X2);
    \draw (s4) edge[->] node[right] {\scriptsize$p$} (X3);
    \draw (s2) edge[bend left, ->] node[left] {\scriptsize$q$} (s5);
    \draw (s2) edge[->] node[right] {\scriptsize$1{-}q$} (s6);
    \draw (s5) edge[bend left, ->] node[left] {\scriptsize$p$} (s2);
    \draw (s5) edge[->] node[left] {\scriptsize$1{-}p$} (X4);
    \draw (s6) edge[->] node[left] {\scriptsize$1{-}p$} (X5);
    \draw (s6) edge[->] node[right] {\scriptsize$p$} (X6);
    
    \node[draw=white, rectangle, fit=(current bounding box), inner sep=3pt, outer sep=0pt] {};
    
\end{tikzpicture}

==> pics/pkydie_mon.tex <==
%\begin{tikzpicture}[scale=1, die/.style={inner sep=0,outer sep=0},nodestyle/.style={draw,circle},baseline=(s0)]
\begin{tikzpicture}[scale=1]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
	\tikzstyle{nodestyle}=[draw,circle]
	\tikzstyle{die}=[inner sep=0,outer sep=0]
    
    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [] (leftdummy)  [on grid, left=1.2cm of s0] {};
    \node [] (rightdummy) [on grid, right=1.2cm of s0] {};
    \node [nodestyle] (s1) [on grid, below=1.1cm of leftdummy] {$s_1$};
    \node [nodestyle] (s2) [on grid, below=1.1cm of rightdummy] {$s_2$};
    \node [nodestyle] (s3) [on grid, below=1.3cm of s1, xshift=-0.5cm] {$s_3$};
        \node [nodestyle] (s4) [on grid, below=1.3cm of s1, xshift=0.5cm] {$s_4$};
    \node [nodestyle] (s5) [on grid, below=1.3cm of s2, xshift=-0.5cm] {$s_5$};
    
    \node [nodestyle] (s6) [on grid, below=1.3cm of s2, xshift=0.5cm] {$s_6$};
    
    
    \node[die, scale=1.5, below=0.6cm of s3, xshift=-0.3cm] (X1) {\drawdie{1}};
    \node[die, scale=1.5, right=0.21cm of X1, inner sep=0pt] (X2) {\drawdie{2}};
    \node[die, scale=1.5, right=0.21cm of X2] (X3) {\drawdie{3}};
    \node[die, scale=1.5, right=0.21cm of X3] (X4) {\drawdie{4}};
    \node[die, scale=1.5, right=0.21cm of X4] (X5) {\drawdie{5}};
    \node[die, scale=1.5, right=0.21cm of X5] (X6) {\drawdie{6}};
    
    \draw ($(s0)-(0.7,0)$) edge[->] (s0);
    \draw (s0) edge[->] node[right] {\scriptsize$p$} (s1);
    \draw (s0) edge[->] node[right] {\scriptsize$\bar p$} (s2);
    \draw (s1) edge[bend left, ->] node[left] {\scriptsize$q$} (s3);
    \draw (s1) edge[->] node[right] {\scriptsize$\bar q$} (s4);
    \draw (s3) edge[bend left, ->] node[left] {\scriptsize$p$} (s1);
    \draw (s3) edge[->] node[left] {\scriptsize$\bar p$} (X1);
    \draw (s4) edge[->] node[left] {\scriptsize$\bar p$} (X2);
    \draw (s4) edge[->] node[right] {\scriptsize$p$} (X3);
    \draw (s2) edge[bend left, ->] node[left] {\scriptsize$q$} (s5);
    \draw (s2) edge[->] node[right] {\scriptsize$\bar q$} (s6);
    \draw (s5) edge[bend left, ->] node[left] {\scriptsize$p$} (s2);
    \draw (s5) edge[->] node[left] {\scriptsize$\bar p$} (X4);
    \draw (s6) edge[->] node[left] {\scriptsize$\bar p$} (X5);
    \draw (s6) edge[->] node[right] {\scriptsize$p$} (X6);
    
    \node[draw=white, rectangle, fit=(current bounding box), inner sep=3pt, outer sep=0pt] {};
    
\end{tikzpicture}


==> pics/pkydiei.tex <==
\begin{tikzpicture}[scale=1, die/.style={inner sep=0,outer sep=0},nodestyle/.style={draw,circle},baseline=(s0)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
    
    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [] (leftdummy)  [on grid, left=1.2cm of s0] {};
    \node [] (rightdummy) [on grid, right=1.2cm of s0] {};
    \node [nodestyle] (s1) [on grid, below=1.1cm of leftdummy] {$s_1$};
    \node [nodestyle] (s2) [on grid, below=1.1cm of rightdummy] {$s_2$};
    \node [nodestyle] (s3) [on grid, below=1.3cm of s1, xshift=-0.5cm] {$s_3$};
        \node [nodestyle] (s4) [on grid, below=1.3cm of s1, xshift=0.5cm] {$s_4$};
    \node [nodestyle] (s5) [on grid, below=1.3cm of s2, xshift=-0.5cm] {$s_5$};
    
    \node [nodestyle] (s6) [on grid, below=1.3cm of s2, xshift=0.5cm] {$s_6$};
    
    
    \node[die, scale=1.5, below=0.6cm of s3, xshift=-0.3cm] (X1) {\drawdie{1}};
    \node[die, scale=1.5, right=0.21cm of X1, inner sep=0pt] (X2) {\drawdie{2}};
    \node[die, scale=1.5, right=0.21cm of X2] (X3) {\drawdie{3}};
    \node[die, scale=1.5, right=0.21cm of X3] (X4) {\drawdie{4}};
    \node[die, scale=1.5, right=0.21cm of X4] (X5) {\drawdie{5}};
    \node[die, scale=1.5, right=0.21cm of X5] (X6) {\drawdie{6}};
    
    \draw ($(s0)-(0.7,0)$) edge[->] (s0);
    \draw (s0) edge[->] node[right] {\scriptsize$0.4$} (s1);
    \draw (s0) edge[->] node[right] {\scriptsize$0.6$} (s2);
    \draw (s1) edge[bend left, ->] node[left] {\scriptsize$0.7$} (s3);
    \draw (s1) edge[->] node[right] {\scriptsize$0.3$} (s4);
    \draw (s3) edge[bend left, ->] node[left] {\scriptsize$0.4$} (s1);
    \draw (s3) edge[->] node[left] {\scriptsize$0.6$} (X1);
    \draw (s4) edge[->] node[left] {\scriptsize$0.6$} (X2);
    \draw (s4) edge[->] node[right] {\scriptsize$0.4$} (X3);
    \draw (s2) edge[bend left, ->] node[left] {\scriptsize$0.7$} (s5);
    \draw (s2) edge[->] node[right] {\scriptsize$0.3$} (s6);
    \draw (s5) edge[bend left, ->] node[left] {\scriptsize$0.4$} (s2);
    \draw (s5) edge[->] node[left] {\scriptsize$0.6$} (X4);
    \draw (s6) edge[->] node[left] {\scriptsize$0.6$} (X5);
    \draw (s6) edge[->] node[right] {\scriptsize$0.4$} (X6);
    
    \node[draw=white, rectangle, fit=(current bounding box), inner sep=3pt, outer sep=0pt] {};
\end{tikzpicture}

==> pics/plot_die.tex <==
\pgfplotsset{every axis/.append style={
                    legend style={font=\tiny, at={((0.5,-0.19))}, align=left, anchor=north,draw=none ,mark size=2pt},
                    }}%
\pgfplotsset{footnotesize}
 \begin{tikzpicture}
% \selectcolormodel{gray}
\draw[black, use as bounding box] (-1.2,-1.6) rectangle (2.7,4.2);
 \iftrue
\begin{axis}[width=3.9cm, height=5.5cm, ylabel={Time (s)}, xlabel={Number of parameters},
axis x line=bottom,mark size=0.8pt,
 axis y line=left,
 ymode = log,
 ymin = 0,
 ymax = 100,
 ytick = {0.1,0.2,0.5,1,2,5,10,20,50,100},
 yticklabels = {0.1,0.2,0.5,1,2,5,10,20,50,$\mathit{TO}$},
 xtick={2,3,4,5,6,7,8},
% xticklabels = {0.01, 0.1, 1, 2},
 x label style={font=\scriptsize,at={(axis description cs:0.5,0.05)},anchor=north},
 y label style={font=\scriptsize, at={(axis description cs:0.25,.5)},anchor=south},
% cycle list name=mycolor, 
 legend columns=2,
 legend entries={MOSEK,Z3,PROPhESY},
 legend image post style={scale=0.5},
% legend style={font=\tiny, at={(0,-0.3)}, anchor=center},
% legend pos=outer north east,
% legend to name=named,
legend cell align=left,
 yticklabel style={font=\tiny},
 xticklabel style={font=\tiny}]
]
    \addplot+[mark=*] file {data/die_convex.dat};
    \addplot+[mark=square] file {data/die_smt.dat};
    \addplot+[mark=square*] file {data/die_stateelim.dat};
\end{axis}  
\fi
\end{tikzpicture}




==> pics/pmc_monomials.tex <==
\begin{tikzpicture}[scale=1, die/.style={inner sep=0,outer sep=0},nodestyle/.style={draw,circle},baseline=(s0)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
    \node [die,state] (s0) at (0,0) {\large$s$};    
    \node [die] (s1) [state, on grid, left=3cm of s0] {\large$s_1$};
    \node [die] (s2) [state, on grid, above left=3cm of s0] {\large$s_2$};
    \node [die] (s3) [state, on grid, above right=3cm of s0] {\large$s_{n-1}$};
    \node [die] (s4) [state, on grid, right=3cm of s0] {\large$s_n$};
    \draw (s0) edge[->] node[auto] {\large$f_1$} (s1);
    \draw (s0) edge[->] node[auto] {\large$f_2$} (s2);
    \draw (s0) edge[->] node[right] {\large$f_{n-1}$} (s3);
    \draw (s0) edge[->] node[below] {\large$\bar f$} (s4);
%    \node [] (s1dots) [on grid, above=.3cm of s1] {$\cdots$};
%    \node [] (s2dots) [on grid, right=.4cm of s2] {$\ldots$};
%    \node [] (s3dots) [on grid, below=.3cm of s3] {$\cdots$};
%    \node [] (s4dots) [on grid, left=.4cm of s4] {$\ldots$};
%    \node [] (transitiondots) [on grid, above=1cm of s0] {\large$\ldots$};
	\node [] (dummy1) [on grid, right=0.7cm of s2] {};
	\node [] (dummy2) [on grid, right=0.7cm of dummy1] {};
	\node [] (dummy3) [on grid, right=0.7cm of dummy2] {};
	\node [] (dummy4) [on grid, right=0.7cm of dummy3] {};
	\node [] (dummy5) [on grid, right=0.7cm of dummy4] {};
    \node [] (transitiondots) [on grid, above=.1cm of dummy3] {\large$\ldots$};
    \draw (s0) edge[->] (dummy1);
	\draw (s0) edge[->] (dummy2);	
	\draw (s0) edge[->] (dummy3);
	\draw (s0) edge[->] (dummy4);
	\draw (s0) edge[->] (dummy5);
%    \draw [loosely dotted, very thick] (s2) -- (s3);
    \node[draw=white, rectangle, fit=(current bounding box), inner sep=3pt, outer sep=0pt] {};    
\end{tikzpicture}


==> pics/pmc_signomials.tex <==
\begin{tikzpicture}[scale=1, die/.style={inner sep=0,outer sep=0},nodestyle/.style={draw,circle},baseline=(s0)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
    \node [die,state] (s0) at (0,0) {\large$s$};    
    \node [die] (s1) [state, on grid, left=3cm of s0] {\large$s_1$};
    \node [die] (s2) [state, on grid, above left=3cm of s0] {\large$s_2$};
    \node [die] (s3) [state, on grid, above right=3cm of s0] {\large$s_{n-1}$};
    \node [die] (s4) [state, on grid, right=3cm of s0] {\large$s_n$};
    \draw (s0) edge[->] node[auto] {\large$f_1$} (s1);
    \draw (s0) edge[->] node[auto] {\large$f_2$} (s2);
    \draw (s0) edge[->] node[right] {\large$f_{n-1}$} (s3);
    \draw (s0) edge[->] node[below] {\large$1-\sum_{i=1}^{n-1} f_i$} (s4);
%    \node [] (s1dots) [on grid, above=.3cm of s1] {$\cdots$};
%    \node [] (s2dots) [on grid, right=.4cm of s2] {$\ldots$};
%    \node [] (s3dots) [on grid, below=.3cm of s3] {$\cdots$};
%    \node [] (s4dots) [on grid, left=.4cm of s4] {$\ldots$};
	\node [] (dummy1) [on grid, right=0.7cm of s2] {};
	\node [] (dummy2) [on grid, right=0.7cm of dummy1] {};
	\node [] (dummy3) [on grid, right=0.7cm of dummy2] {};
	\node [] (dummy4) [on grid, right=0.7cm of dummy3] {};
	\node [] (dummy5) [on grid, right=0.7cm of dummy4] {};
    \node [] (transitiondots) [on grid, above=.1cm of dummy3] {\large$\ldots$};
    \draw (s0) edge[->] (dummy1);
	\draw (s0) edge[->] (dummy2);	
	\draw (s0) edge[->] (dummy3);
	\draw (s0) edge[->] (dummy4);
	\draw (s0) edge[->] (dummy5);
%    \draw [loosely dotted, very thick] (s2) -- (s3);
    \node[draw=white, rectangle, fit=(current bounding box), inner sep=3pt, outer sep=0pt] {};    
\end{tikzpicture}


==> pics/pmdp.tex <==
\begin{tikzpicture}[scale=1,nodestyle/.style={draw,circle},baseline=(s0)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
    
    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [nodestyle] (s1) at (2,1) {$s_1$};
    \node [nodestyle] (s2) at (2,-1) {$s_2$};
    \node [nodestyle] (s3) at (-2,-1) {$s_3$};
	\node [nodestyle] (s4) at (-2,1) {$s_4$};

 %   \node [nodestyle] (s1) at (-1,0) {};
	\fill[black] ([xshift=-1cm]s0.center) circle (3pt);
	\fill[black] ([xshift=1cm]s0.center) circle (3pt);

%    \node [] (leftdummy)  [on grid, left=1.2cm of s0] {};
%    \node [] (rightdummy) [on grid, right=1.2cm of s0] {};
%    \node [nodestyle] (s1) [on grid, below=1.1cm of leftdummy] {$s_1$};
%    \node [nodestyle] (s2) [on grid, below=1.1cm of rightdummy] {$s_2$};
%    \node [nodestyle] (s3) [on grid, below=1.3cm of s1, xshift=-0.5cm] {$s_3$};
%        \node [nodestyle] (s4) [on grid, below=1.3cm of s1, xshift=0.5cm] {$s_4$};
%    \node [nodestyle] (s5) [on grid, below=1.3cm of s2, xshift=-0.5cm] {$s_5$};
%    
%    \node [nodestyle] (s6) [on grid, below=1.3cm of s2, xshift=0.5cm] {$s_6$};
%    
%    
%    \node[die, scale=1.5, below=0.6cm of s3, xshift=-0.3cm] (X1) {\drawdie{1}};
%    \node[die, scale=1.5, right=0.21cm of X1, inner sep=0pt] (X2) {\drawdie{2}};
%    \node[die, scale=1.5, right=0.21cm of X2] (X3) {\drawdie{3}};
%    \node[die, scale=1.5, right=0.21cm of X3] (X4) {\drawdie{4}};
%    \node[die, scale=1.5, right=0.21cm of X4] (X5) {\drawdie{5}};
%    \node[die, scale=1.5, right=0.21cm of X5] (X6) {\drawdie{6}};
    
    \draw ($(s0)-(0,-0.7)$) edge [->] (s0);
    \draw (s0) edge[->] node[above=0.7pt] {$b$} (1,0);
    \draw (s0) edge[->] node[above=0.7pt] {$a$} (-1,0);
    \draw (-1,0) edge[->] node[below=0.9pt] {$0.6$} (s3);
    \draw (-1,0) edge[->] node[above=0.9pt] {$0.4$} (s4);

	\draw (1,0) edge[->] node[above=0.7pt] {$p$} (s1);
	\draw (1,0) edge[->] node[below=0.5pt,left=0.5pt] {$1-p$} (s2);
%    \draw (s0) edge[->] node[right] {\scriptsize$p$} (s1);
%    \draw (s0) edge[->] node[right] {\scriptsize$1{-}p$} (s2);
%    \draw (s1) edge[bend left, ->] node[left] {\scriptsize$q$} (s3);
%    \draw (s1) edge[->] node[right] {\scriptsize$1{-}q$} (s4);
%    \draw (s3) edge[bend left, ->] node[left] {\scriptsize$p$} (s1);
%    \draw (s3) edge[->] node[left] {\scriptsize$1{-}p$} (X1);
%    \draw (s4) edge[->] node[left] {\scriptsize$1{-}p$} (X2);
%    \draw (s4) edge[->] node[right] {\scriptsize$p$} (X3);
%    \draw (s2) edge[bend left, ->] node[left] {\scriptsize$q$} (s5);
%    \draw (s2) edge[->] node[right] {\scriptsize$1{-}q$} (s6);
%    \draw (s5) edge[bend left, ->] node[left] {\scriptsize$p$} (s2);
%    \draw (s5) edge[->] node[left] {\scriptsize$1{-}p$} (X4);
%    \draw (s6) edge[->] node[left] {\scriptsize$1{-}p$} (X5);
%    \draw (s6) edge[->] node[right] {\scriptsize$p$} (X6);
    
    \node[draw=white, rectangle, fit=(current bounding box), inner sep=3pt, outer sep=0pt] {};
    
\end{tikzpicture}

==> pics/pmdp1.tex <==
\begin{tikzpicture}[scale=1,nodestyle/.style={draw,circle},baseline=(s0)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
    
    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [nodestyle] (s1) at (3,1) {$s_1$};
    \node [nodestyle] (s2) at (3,-1) {$s_2$};
    \node [nodestyle] (sbar) at (2,0) {$\bar{s}_0$};
    \node [nodestyle] (s3) at (-2,-1) {$s_3$};
	\node [nodestyle] (s4) at (-2,1) {$s_4$};


 %   \node [nodestyle] (s1) at (-1,0) {};
	\fill[black] ([xshift=-1cm]s0.center) circle (3pt);
	\fill[black] ([xshift=1cm]s0.center) circle (3pt);

%    \node [] (leftdummy)  [on grid, left=1.2cm of s0] {};
%    \node [] (rightdummy) [on grid, right=1.2cm of s0] {};
%    \node [nodestyle] (s1) [on grid, below=1.1cm of leftdummy] {$s_1$};
%    \node [nodestyle] (s2) [on grid, below=1.1cm of rightdummy] {$s_2$};
%    \node [nodestyle] (s3) [on grid, below=1.3cm of s1, xshift=-0.5cm] {$s_3$};
%        \node [nodestyle] (s4) [on grid, below=1.3cm of s1, xshift=0.5cm] {$s_4$};
%    \node [nodestyle] (s5) [on grid, below=1.3cm of s2, xshift=-0.5cm] {$s_5$};
%    
%    \node [nodestyle] (s6) [on grid, below=1.3cm of s2, xshift=0.5cm] {$s_6$};
%    
%    
%    \node[die, scale=1.5, below=0.6cm of s3, xshift=-0.3cm] (X1) {\drawdie{1}};
%    \node[die, scale=1.5, right=0.21cm of X1, inner sep=0pt] (X2) {\drawdie{2}};
%    \node[die, scale=1.5, right=0.21cm of X2] (X3) {\drawdie{3}};
%    \node[die, scale=1.5, right=0.21cm of X3] (X4) {\drawdie{4}};
%    \node[die, scale=1.5, right=0.21cm of X4] (X5) {\drawdie{5}};
%    \node[die, scale=1.5, right=0.21cm of X5] (X6) {\drawdie{6}};
    
    \draw ($(s0)-(0,-0.7)$) edge [->] (s0);
    \draw (s0) edge[->] node[above=0.7pt] {$b$} (1,0);
    \draw (s0) edge[->] node[above=0.7pt] {$a$} (-1,0);
    \draw (-1,0) edge[->] node[below=0.9pt] {$0.6$} (s3);
    \draw (-1,0) edge[->] node[above=0.9pt] {$0.4$} (s4);
    \draw (1,0) edge[->] node[above=0.7pt] {$1$} (sbar);
	\draw (sbar) edge[->] node[above=0.7pt] {$p$} (s1);
	\draw (sbar) edge[->] node[below=0.5pt,left=0.5pt] {$1-p$} (s2);
%    \draw (s0) edge[->] node[right] {\scriptsize$p$} (s1);
%    \draw (s0) edge[->] node[right] {\scriptsize$1{-}p$} (s2);
%    \draw (s1) edge[bend left, ->] node[left] {\scriptsize$q$} (s3);
%    \draw (s1) edge[->] node[right] {\scriptsize$1{-}q$} (s4);
%    \draw (s3) edge[bend left, ->] node[left] {\scriptsize$p$} (s1);
%    \draw (s3) edge[->] node[left] {\scriptsize$1{-}p$} (X1);
%    \draw (s4) edge[->] node[left] {\scriptsize$1{-}p$} (X2);
%    \draw (s4) edge[->] node[right] {\scriptsize$p$} (X3);
%    \draw (s2) edge[bend left, ->] node[left] {\scriptsize$q$} (s5);
%    \draw (s2) edge[->] node[right] {\scriptsize$1{-}q$} (s6);
%    \draw (s5) edge[bend left, ->] node[left] {\scriptsize$p$} (s2);
%    \draw (s5) edge[->] node[left] {\scriptsize$1{-}p$} (X4);
%    \draw (s6) edge[->] node[left] {\scriptsize$1{-}p$} (X5);
%    \draw (s6) edge[->] node[right] {\scriptsize$p$} (X6);
    
    \node[draw=white, rectangle, fit=(current bounding box), inner sep=3pt, outer sep=0pt] {};
    
\end{tikzpicture}

==> pics/uPOMDP_fragment.tex <==
\begin{tikzpicture}
\node[state, fill=green!15!white] (s1) {$s_1$};
\node[fill, circle, inner sep=2pt, above=0.4cm of s1] (a1) {};
\node[fill, circle, inner sep=2pt, below=0.4cm of s1] (a2) {};

\node[state,above=1.2cm of s1, xshift=1cm, fill=blue!15!white] (s2) {$s_2$};
\node[state,above=1.2cm of s1, xshift=-1cm, fill=green!15!white] (s3) {$s_3$};

\node[state,below=1.2cm of s1, xshift=-1cm, fill=blue!15!white] (s4) {$s_4$};
\node[state,below=1.2cm of s1, xshift=1cm, fill=blue!15!white] (s5) {$s_5$};
%\draw ($(s1.north) + (0,0.3)$) edge[->] (s1);
\draw[] (s1) edge node[left] {$\alpha_1$} (a1);

\draw[->] (a1) edge node[right] {\scriptsize$[0.6,0.8]$} (s2);
\draw[->] (a1) edge node[left] {\scriptsize$[0.2,0.4]$} (s3);

\draw[] (s1) edge node[left] {$\alpha_2$} (a2);

\draw[->] (a2) edge node[left] {\scriptsize$[0.5,0.7]$} (s4);
\draw[->] (a2) edge node[right] {\scriptsize$[0.3,0.5]$} (s5);
\end{tikzpicture}


